Operation Merging for Hardware Implementations of Fast Polar Decoders

Polar codes are a class of linear block codes that provably achieves channel capacity. They have been selected as a coding scheme for the control channel of enhanced mobile broadband (eMBB) scenario for $5^{\text{th}}$ generation wireless communication networks (5G) and are being considered for additional use scenarios. As a result, fast decoding techniques for polar codes are essential. Previous works targeting improved throughput for successive-cancellation (SC) decoding of polar codes are semi-parallel implementations that exploit special maximum-likelihood (ML) nodes. In this work, we present a new fast simplified SC (Fast-SSC) decoder architecture. Compared to a baseline Fast-SSC decoder, our solution is able to reduce the memory requirements. We achieve this through a more efficient memory utilization, which also enables to execute multiple operations in a single clock cycle. Finally, we propose new special node merging techniques that improve the throughput further, and detail a new Fast-SSC-based decoder architecture to support merged operations. The proposed decoder reduces the operation sequence requirement by up to $39\%$, which enables to reduce the number of time steps to decode a codeword by $35\%$. ASIC implementation results with 65 nm TSMC technology show that the proposed decoder has a throughput improvement of up to $31\%$ compared to previous Fast-SSC decoder architectures.

==> figures/AreaLatencyL2.tikz <==
\begin{tikzpicture}[scale=1]
\scriptsize
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    xlabel={Latency [$\upmu$s]},
    ylabel={Area [mm$^2$]},
    xmode=log,
    ymode=log,
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    thick,
    mark size=3,
]

\addplot[
    color=black,
    mark=triangle,
    thick,
    mark size=3,
    nodes near coords,
	only marks,
	point meta=explicit symbolic,
	visualization depends on={value \thisrow{anchor}\as\myanchor},
	every node near coord/.append style={anchor=\myanchor}
]
table [meta=label] {
x y label anchor
0.46 0.64 {This Work} south
0.60 0.60 \cite{sarkis14} south
0.56 0.44 \cite{giardJSPS} south
0.51 0.57 \cite{fastssc-sips17} south
};
\addlegendentry{Fast-SSC}

\addplot[
    color=blue,
    mark=square,
    thick,
    mark size=3,
    nodes near coords,
	only marks,
	point meta=explicit symbolic,
	visualization depends on={value \thisrow{anchor}\as\myanchor},
	every node near coord/.append style={anchor=\myanchor}
]
table [meta=label] {
x y label anchor
8.32 0.31  \cite{SPSC13} south
7.52 0.22  \cite{Mishra2012} south
2.06 0.68  \cite{SC-Fan14} south
};
\addlegendentry{Semi-Parallel}

\addplot[
    color=red,
    mark=pentagon,
    thick,
    mark size=3,
    nodes near coords,
	only marks,
	point meta=explicit symbolic,
	visualization depends on={value \thisrow{anchor}\as\myanchor},
	every node near coord/.append style={anchor=\myanchor}
]
table [meta=label] {
x y label anchor
0.28 1.68  \cite{dizdar16} south
};
\addlegendentry{Combinational}

%Latency Area

%0.55 1.048 {This work} south
%0.57 1.03 \cite{lin_SCL} north
%0.83 0.68 \cite{hashemi_SSCL_TCASI} south



\end{axis}
\end{tikzpicture}


==> figures/arch_RepRepSPC.tikz <==
\begin{tikzpicture}[scale=.60]


\draw (-3.0,3.0) rectangle (-1.0,4.0);
\node [color=black] at (-2.0,3.50) {G1};


\draw (0.0,3.0) rectangle (2.0,4.0);
\node [color=black] at (1.0,3.50) {F};
\draw (0.0,1.5) rectangle (2.0,2.5);
\node [color=black] at (1.0,2.00) {G0};
\draw (0.0,0.0) rectangle (2.0,1.0);
\node [color=black] at (1.0,0.50) {G1};

\draw (3.0,3.0) rectangle (5.0,4.0);
\node [color=black] at (4.0,3.50) {Rep};
\draw (3.0,1.5) rectangle (5.0,2.5);
\node [color=black] at (4.0,2.00) {SPC};
\draw (3.0,0.0) rectangle (5.0,1.0);
\node [color=black] at (4.0,0.50) {SPC};

\draw [->](-1.0,3.5)  -- (0.00,3.5);
\draw [-](-0.5,3.5)  -- (-0.5,0.5);
\draw [->](-0.5,2.0)  -- (-0.0,2.0);
\draw [->](-0.5,0.5)  -- (-0.0,0.5);

\draw [->](2.0,0.5)  -- (3.00,0.5);
\draw [->](2.0,2.0)  -- (3.00,2.0);
\draw [->](2.0,3.5)  -- (3.00,3.5);

\draw [dashed] (-0.75,-0.5) rectangle (6.5,4.35);

\draw [->](5.0,0.5)  -- (5.50,0.5);
\draw [->](5.0,2.0)  -- (5.50,2.0);
\draw [-] (5.0,3.5)  -- (5.75,3.5);	%output of Rep

\draw [-] (5.5,0.0)  -- (5.50,2.5);
\draw [-] (5.50,2.5)  -- (6.00,2.25);
\draw [-] (6.00,2.25)  -- (6.00,0.25);
\draw [-] (6.00,0.25)  -- (5.5,0.0);
\draw [->] (5.75,3.5)  -- (5.75,2.375);	%output of Rep

\draw [->] (6.00,1.25)  -- (7.00,1.25);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (-3.0,8.0) rectangle (-1.0,9.0);
\node [color=black] at (-2.0,8.50) {G0};


\draw (0.0,8.0) rectangle (2.0,9.0);
\node [color=black] at (1.0,8.50) {F};
\draw (0.0,6.5) rectangle (2.0,7.5);
\node [color=black] at (1.0,7.00) {G0};
\draw (0.0,5.0) rectangle (2.0,6.0);
\node [color=black] at (1.0,5.50) {G1};

\draw (3.0,8.0) rectangle (5.0,9.0);
\node [color=black] at (4.0,8.50) {Rep};
\draw (3.0,6.5) rectangle (5.0,7.5);
\node [color=black] at (4.0,7.00) {SPC};
\draw (3.0,5.0) rectangle (5.0,6.0);
\node [color=black] at (4.0,5.50) {SPC};

\draw [->](-1.0,8.5)  -- (0.00,8.5);
\draw [-](-0.5,8.5)  -- (-0.5,5.5);
\draw [->](-0.5,7.0)  -- (-0.0,7.0);
\draw [->](-0.5,5.5)  -- (-0.0,5.5);

\draw [->](2.0,5.5)  -- (3.00,5.5);
\draw [->](2.0,7.0)  -- (3.00,7.0);
\draw [->](2.0,8.5)  -- (3.00,8.5);

\draw [dashed] (-0.75,4.65) rectangle (6.5,9.5);

\draw [->](5.0,5.5)  -- (5.50,5.5);
\draw [->](5.0,7.0)  -- (5.50,7.0);
\draw [-] (5.0,8.5)  -- (5.75,8.5);	%output of Rep

\draw [-] (5.5,5.0)  -- (5.50,7.5);
\draw [-] (5.50,7.5)  -- (6.00,7.25);
\draw [-] (6.00,7.25)  -- (6.00,5.25);
\draw [-] (6.00,5.25)  -- (5.5,5.0);
\draw [->] (5.75,8.5)  -- (5.75,7.375);	%output of Rep

\draw [->] (6.00,6.25)  -- (7.00,6.25);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw (-3.0,10.0) rectangle (-1.0,11.0);
\node [color=black] at (-2.0,10.50) {F};

\draw [->] (-1.0,10.5)  -- (3.00,10.5);

\draw (3.0,10.0) rectangle (5.0,11.0);
\node [color=black] at (4.0,10.50) {Rep};

\draw [-] (5.00,10.5)  -- (7.25,10.5);
\draw [->] (7.25,10.5)  -- (7.25,6.75);

\draw [-] (7.00,7.00)  -- (7.00,0.50);
\draw [-] (7.00,0.50)  -- (7.50,1.00);
\draw [-] (7.50,1.00)  -- (7.50,6.50);
\draw [-] (7.50,6.50)  -- (7.00,7.00);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node [color=black] at (-3.75,10.75) {$\boldsymbol{\alpha_v}$};

\draw [->] (-4.0,10.5)  -- (-3.00,10.5);
\draw [-] (-3.5,10.5)  -- (-3.50,3.5);
\draw [->] (-3.50,3.5)  -- (-3.00,3.5);
\draw [->] (-3.50,8.5)  -- (-3.00,8.5);

\draw [->] (7.50,3.75)  -- (8.25,3.75);
\node [color=black] at (8.00,3.25) {$\boldsymbol{\beta_v}$};

\end{tikzpicture}


==> figures/arch_mem_lowstage.tikz <==
\begin{tikzpicture}[scale=.50]

\draw [-](0.00,0.0) -- (6.00,0.0);
\draw [-](0.00,1.0) -- (6.00,1.0);
\draw [-](0.00,0.0) -- (0.00,1.0);

\draw [-,dotted](6.00,0.0) -- (10.00,0.0);
\draw [-,dotted](6.00,1.0) -- (10.00,1.0);

\draw [-](10.00,0.0) -- (16.00,0.0);
\draw [-](10.00,1.0) -- (16.00,1.0);
\draw [-](16.00,0.0) -- (16.00,1.0);


\draw [-](2.50,0.0) -- (2.5,1.0);
\draw [-](5.0,0.0) -- (5.0,1.0);

\draw [-](13.50,0.0) -- (13.5,1.0);
\draw [-](11.0,0.0) -- (11.0,1.0);


\draw [<->](0.00,1.25) -- (2.5,1.25);
\draw [<->](2.50,1.25) -- (5.0,1.25);
\draw [<->](11.00,1.25) -- (13.5,1.25);
\draw [<->](13.5,1.25) -- (16.0,1.25);

\node [color=black] at (1.25,1.75) {$P_e$} ;
\node [color=black] at (3.75,1.75) {$P_e/2$} ;
\node [color=black] at (12.25,1.75) {$8$} ;
\node [color=black] at (14.75,1.75) {$4$} ;

\node [color=black] at (-0.60,-0.45) {\small$S$:} ;
\node [color=black] at (1.25,-0.50) {\small$log_{2}P_e$} ;
\node [color=black] at (3.75,-0.50) {\small$log_{2}P_e$-1} ;
\node [color=black] at (12.25,-0.50) {$4$} ;
\node [color=black] at (14.75,-0.50) {$2$} ;

\end{tikzpicture}


==> figures/arch_mergedF.tikz <==
\begin{tikzpicture}[scale=.55]

\draw (0.00,0.00) rectangle (1.00,15.00);
\draw [-](0.0,3.0)  -- (1.0,3.0);
\draw [-](0.0,6.0)  -- (1.0,6.0);
\draw [-](0.0,9.0)  -- (1.0,9.0);
\draw [-](0.0,12.0)  -- (1.0,12.0);

\draw [<->,thick](-0.25,0.0)  -- (-0.25,3.0);
\draw [<->,thick](-0.25,3.0)  -- (-0.25,6.0);
\draw [<->,thick](-0.25,6.0)  -- (-0.25,9.0);
\draw [<->,thick](-0.25,9.0)  -- (-0.25,12.0);
\draw [<->,thick](-0.25,12.0)  -- (-0.25,15.0);

\node [color=black] at (-0.75,13.50) {$P_e$};
\node [color=black] at (-0.75,10.50) {\Large $\frac{P_e}{2}$};
\node [color=black] at (-0.75,7.50) {\Large $\frac{P_e}{4}$};
\node [color=black] at (-0.75,4.50) {\Large $\frac{P_e}{8}$};
\node [color=black] at (-0.75,1.50) {\Large $\frac{P_e}{8}$};

\draw (10.00,0.00) rectangle (11.00,15.00);
\draw [-](10.0,3.0)  -- (11.0,3.0);
\draw [-](10.0,6.0)  -- (11.0,6.0);
\draw [-](10.0,9.0)  -- (11.0,9.0);
\draw [-](10.0,12.0)  -- (11.0,12.0);

\draw [<->,thick](11.25,0.0)  -- (11.25,3.0);
\draw [<->,thick](11.25,3.0)  -- (11.25,6.0);
\draw [<->,thick](11.25,6.0)  -- (11.25,9.0);
\draw [<->,thick](11.25,9.0)  -- (11.25,12.0);
\draw [<->,thick](11.25,12.0)  -- (11.25,15.0);

\node [color=black] at (11.75,13.50) {\Large $\frac{P_e}{2}$};
\node [color=black] at (11.75,10.50) {\Large $\frac{P_e}{4}$};
\node [color=black] at (11.75,7.50) {\Large $\frac{P_e}{8}$};
\node [color=black] at (11.75,4.50) {\Large $\frac{P_e}{16}$};
\node [color=black] at (11.75,1.50) {\Large $\frac{P_e}{16}$};


\draw (4.00,0.50) rectangle (7.00,2.50);
\draw (4.00,3.50) rectangle (7.00,5.50);
\draw (4.00,6.50) rectangle (7.00,8.50);
\draw (4.00,9.50) rectangle (7.00,11.50);
\draw (4.00,12.50) rectangle (7.00,14.50);

\node [color=black] at (5.50,13.50) {\Large $\text{F}_{\frac{P_e}{2}}$};
\node [color=black] at (5.50,10.50) {\Large $\text{F}_{\frac{P_e}{4}}$};
\node [color=black] at (5.50,7.50) {\Large $\text{F}_{\frac{P_e}{8}}$};
\node [color=black] at (5.50,4.50) {\Large $\text{F}_{\frac{P_e}{16}}$};
\node [color=black] at (5.50,1.50) {\Large $\text{F}_{\frac{P_e}{16}}$};

\draw [->](7.0,1.5)  -- (10.0,1.5);
\draw [->](7.0,4.5)  -- (10.0,4.5);
\draw [->](7.0,7.5)  -- (10.0,7.5);
\draw [->](7.0,10.5)  -- (10.0,10.5);
\draw [->](7.0,13.5)  -- (10.0,13.5);

\draw [fill] (8.5,13.5) circle [radius=.1];
\draw [fill] (8.5,10.5) circle [radius=.1];
\draw [fill] (8.5,7.5) circle [radius=.1];

\draw [-](2.5,3.5)  -- (2.5,5.5);
\draw [-](2.5,5.5)  -- (3.0,5.0);
\draw [-](3.0,5.0)  -- (3.0,4.0);
\draw [-](3.0,4.0)  -- (2.5,3.5);

\draw [-](2.5,6.5)  -- (2.5,8.5);
\draw [-](2.5,8.5)  -- (3.0,8.0);
\draw [-](3.0,8.0)  -- (3.0,7.0);
\draw [-](3.0,7.0)  -- (2.5,6.5);

\draw [-](2.5,9.5)  -- (2.5,11.5);
\draw [-](2.5,11.5)  -- (3.0,11.0);
\draw [-](3.0,11.0)  -- (3.0,10.0);
\draw [-](3.0,10.0)  -- (2.5,9.5);


\draw [->](1.0,1.5)  -- (4.0,1.5);
\draw [->](1.0,13.5)  -- (4.0,13.5);


\draw [-](8.5,13.5)  -- (8.5,12.0);
\draw [-](8.5,12.0)  -- (2.0,12.0);
\draw [-](2.0,12.0)  -- (2.0,11.00);
\draw [->](2.0,11.00)  -- (2.5,11.00);
\draw [->](1.0,10.0)  -- (2.5,10.00);
\draw [->](3.0,10.5)  -- (4.0,10.5);

\draw [-](8.5,10.5)  -- (8.5,9.0);
\draw [-](8.5,9.0)  -- (2.0,9.0);
\draw [-](2.0,9.0)  -- (2.0,8.00);
\draw [->](2.0,8.00)  -- (2.5,8.00);
\draw [->](1.0,7.0)  -- (2.5,7.00);
\draw [->](3.0,7.5)  -- (4.0,7.5);

\draw [-](8.5,7.5)  -- (8.5,6.0);
\draw [-](8.5,6.0)  -- (2.0,6.0);
\draw [-](2.0,6.0)  -- (2.0,5.00);
\draw [->](2.0,5.00)  -- (2.5,5.00);
\draw [->](1.0,4.0)  -- (2.5,4.00);
\draw [->](3.0,4.5)  -- (4.0,4.5);


\end{tikzpicture}


==> figures/arch_new_highlevel.tikz <==
\begin{tikzpicture}[scale=.50]

\draw (0.00,0.00) rectangle (6.00,2.00);
\node [color=black] at (3.00,1.00) {Codeword RAM};

\draw (0.00,2.50) rectangle (6.00,4.50);
\node [color=black] at (3.00,3.50) {$\beta$-RAM};

\draw (0.00,5.00) rectangle (6.00,7.00);
\node [color=black] at (3.00,6.00) {Channel~/~$\alpha$-RAM};

\draw [dashed] (-0.30,-0.30) rectangle (6.30,7.30);

\draw (8.00,0.00) rectangle (12.00,7.00);
\node [color=black] at (10.00,3.50) {Datapath};

\draw [decoration={markings,mark=at position 1 with {\arrow[scale=1.5,>=stealth]{>}}},postaction={decorate}] (6.00,5.7) -- (8.00,5.7);
\draw [decoration={markings,mark=at position 1 with {\arrow[scale=1.5,>=stealth]{>}}},postaction={decorate}] (8.00,6.3) -- (6.00,6.3);

\draw [decoration={markings,mark=at position 1 with {\arrow[scale=1.5,>=stealth]{>}}},postaction={decorate}] (6.00,3.2) -- (8.00,3.2);
\draw [decoration={markings,mark=at position 1 with {\arrow[scale=1.5,>=stealth]{>}}},postaction={decorate}] (8.00,3.8) -- (6.00,3.8);

\draw [decoration={markings,mark=at position 1 with {\arrow[scale=1.0,>=stealth]{>}}},postaction={decorate}] (3.00,2.5) -- (3.00,2.0);


\draw (0.00,7.70) rectangle (4.00,9.70);
\node [color=black] at (2.00,8.70) {Instr. RAM};

\draw (5.00,7.70) rectangle (12.00,9.70);
\node [color=black] at (8.50,8.70) {Controller};

\draw [decoration={markings,mark=at position 1 with {\arrow[scale=1.2,>=stealth]{>}}},postaction={decorate}] (4.00,8.7) -- (5.00,8.7);

\draw [decoration={markings,mark=at position 1 with {\arrow[scale=1.0,>=stealth]{>}}},postaction={decorate}] (5.50,7.7) -- (5.50,7.3);

\draw [decoration={markings,mark=at position 1 with {\arrow[scale=1.25,>=stealth]{>}}},postaction={decorate}] (10.00,7.7) -- (10.00,7.0);


\node [color=black] at (6.00,10.20) {\footnotesize Instruction Sequence};
\draw [-](3.5,10.20)  -- (2.00,10.20);
\draw [decoration={markings,mark=at position 1 with {\arrow[scale=1.2,>=stealth]{>}}},postaction={decorate}] (2.00,10.20) -- (2.00,9.7);

\node [color=black,rotate=90] at (-0.80,3.4) {\footnotesize Channel LLR};
\draw [-](-0.80,5.2)  -- (-0.80,6.0);
\draw [decoration={markings,mark=at position 1 with {\arrow[scale=1.2,>=stealth]{>}}},postaction={decorate}] (-0.80,6.0) -- (-.00,6.0);

\end{tikzpicture}


==> figures/fastssc-newarch.tikz <==
\begin{tikzpicture}[scale=.53]
 

\draw (0.00,0.00) rectangle (2.00,4.00);
\node [color=black] at (1.00,2.00) {\Large G};

\draw (3.00,0.00) rectangle (5.00,1.50);
\node [color=black] at (4.00,0.75) {SPC};
\draw (3.00,2.50) rectangle (5.00,4.00);
\node [color=black] at (4.00,3.25) {Sign};

\draw [-](2.0,3.25)  -- (3.0,3.25);
\draw [-](2.5,3.25)  -- (2.5,0.75);
\draw [-](2.5,0.75)  -- (3.0,0.75);
\draw [fill] (2.5,3.25) circle [radius=.1];

\draw [-](5.0,3.25)  -- (5.5,3.25);
\draw [-](5.0,0.75)  -- (5.5,0.75);

\draw [-](5.5,-1.50)  -- (5.5,4.00);
\draw [-](5.5,4.00)  -- (6.5,3.50);
\draw [-](6.5,3.50)  -- (6.5,-1.00);
\draw [-](6.5,-1.00)  -- (5.5,-1.50);


\draw [-](4.5,-0.75)  -- (5.5,-0.75);
\node [color=black] at (4.0,-0.75) {$\boldsymbol{\beta_1}$};

\draw [-](6.5,2.00)  -- (7.5,2.00);
\draw [-](-1.0,4.50)  -- (7.5,4.50);
\draw [fill] (1.0,4.5) circle [radius=.1];
\draw [-](1.0,4.50)  -- (1.0,4.00);
\draw (7.50,1.50) rectangle (9.50,5.50);
\node [color=black] at (8.50,3.50) {\large C/C0};
\draw [-](9.5,2.00)  -- (10.5,2.00);
\node [color=black] at (11.00,2.00) {$\boldsymbol{\beta_1}'$};
\draw [-](9.5,4.50)  -- (10.0,4.50);%%B0 of C

\draw (0.00,5.00) rectangle (7.0,8.00);
\node [color=black] at (2.00,7.25) {Rep-RepSPC};
\node [color=black] at (2.00,6.50) {Rep-Rate1};
\node [color=black] at (2.00,5.75) {Rate0-ML};
\draw [-](4.0,5.5)  -- (4.00,7.5);
\node [color=black] at (5.50,7.25) {RepSPC};
\node [color=black] at (5.50,6.50) {Rep};
\node [color=black] at (5.50,5.75) {ML};
\draw [-](7.0,6.50)  -- (10.0,6.5);

\draw (0.00,9.50) rectangle (2.00,11.00);
\node [color=black] at (1.00,10.25) {\large G-F};
\draw [-](2.00,10.25)  -- (7.50,10.25);

\draw (0.00,11.50) rectangle (2.00,13.00);
\node [color=black] at (1.00,12.25) {\large G0};
\draw [-](2.00,12.25)  -- (7.50,12.25);

\draw (3.00,10.50) rectangle (5.00,12.00);
\node [color=black] at (4.00,11.25) {\large F-G0};
\draw [-](5.00,11.25)  -- (7.50,11.25);

\draw (3.00,12.50) rectangle (5.00,14.00);
\node [color=black] at (4.00,13.25) {\large F};
\draw [-](5.00,13.25)  -- (7.50,13.25);

\draw (3.00,8.25) rectangle (6.00,10.00);
\node [color=black] at (4.50,9.125) {\large F-Rep};
\draw [-](6.0,8.75)  -- (10.0,8.75);
%\draw [-](6.0,9.50)  -- (7.5,9.50);


\draw [-](10.00,4.00)  -- (10.00,9.50);
\draw [-](10.00,9.50)  -- (11.00,9.00);
\draw [-](11.00,9.00)  -- (11.00,4.50);
\draw [-](11.00,4.50)  -- (10.00,4.00);
\draw [-](11.00,6.75)  -- (12.00,6.75);
\node [color=black] at (12.50,6.75) {$\boldsymbol{\beta_0}'$};


\draw [-](7.50,9.00)  -- (7.50,13.75);
\draw [-](7.50,13.75)  -- (8.50,13.25);
\draw [-](8.50,13.25)  -- (8.50,9.50);
\draw [-](8.50,9.50)  -- (7.50,9.00);
\draw [-](8.5,11.375)  -- (9.5,11.375);
\node [color=black] at (10,11.375) {$\boldsymbol{\alpha}'$};


%distributing alpha
\draw [-](-1.5,13.25)  -- (-0.5,13.25);
\node [color=black] at (-2.00,13.25) {$\boldsymbol{\alpha}$};

\draw [-](-0.5,2.00)  -- (-0.5,13.25);

\draw [fill] (-0.5,13.25) circle [radius=.1];
\draw [-](-0.5,13.25)  -- (3.0,13.25);
\draw [fill] (-0.5,11.25) circle [radius=.1];
\draw [-](-0.5,11.25)  -- (3.0,11.25);
\draw [fill] (-0.5,12.25) circle [radius=.1];
\draw [-](-0.5,12.25)  -- (0.0,12.25);
\draw [fill] (-0.5,10.50) circle [radius=.1];
\draw [-](-0.5,10.50)  -- (0.0,10.50);
\draw [fill] (-0.5,9.25) circle [radius=.1];
\draw [-](-0.5,9.25)  -- (3.0,9.25);
\draw [fill] (-0.5,6.5) circle [radius=.1];
\draw [-](-0.5,6.5)  -- (0.0,6.50);
%\draw [fill] (-0.5,2.00) circle [radius=.1];
\draw [-](-0.5,2.00)  -- (0.0,2.00);





\draw [-](-1,5.50)  -- (-1,3.50);
\draw [-](-1,3.50)  -- (-1.5,3.25);
\draw [-](-1.5,3.25)  -- (-1.5,5.75);
\draw [-](-1.5,5.75)  -- (-1,5.50);

\draw [-](-1.5,4.00)  -- (-2,4.00);
\draw [-](-1.5,5.00)  -- (-2,5.00);
\node [color=black] at (-2.5,4.00) {$0$};
\node [color=black] at (-2.5,5.00) {$\boldsymbol{\beta}_0$};

\draw [fill] (-1.75,5.00) circle [radius=.1];
\draw [-](-1.75,5.00)  -- (-1.75,10.00);
\draw [-](-1.75,10.00)  -- (0.00,10.00);


\end{tikzpicture}


==> figures/fastssc-oldarch.tikz <==
\begin{tikzpicture}[scale=.60]
 	\node [color=black] at (0,0) {$\alpha$} ;
 	\draw [-] (0.5,0) -- (3.0,0);
 	\draw [-] (2.5,0.0) -- (2.5,10.25);
 
 %G UNIT
	\draw [fill] (2.5,0) circle [radius=.1];
	\draw (3.0,-0.5) rectangle (4.5,3);
	\node [color=black] at (3.75,1.25) {G};
	\draw [fill] (2.75,2.0) circle [radius=.1];
 
%MUX to G and Combine
%output
	\draw [-] (2.0,2) -- (3.0,2);
	\draw [-] (2.75,2) -- (2.75,3.25);
	\draw [-] (2.75,3.25) -- (9.00,3.25);
%shape
	\draw [-] (2.0,2.5) -- (2.0,1.5);
	\draw [-] (1.5,3.0) -- (2.0,2.5);
	\draw [-] (1.5,1.0) -- (1.5,3.0);
	\draw [-] (2.0,1.5) -- (1.5,1.0);
%inputs
	\draw [-] (1.0,2.5) -- (1.5,2.5);
	\draw [-] (1.0,1.5) -- (1.5,1.5);
	\node [color=black] at (0.75,2.5) {0};
	\node [color=black] at (0.75,1.5) {$\beta_0$};

%SPC and Sign Units
	\draw (5.0,-0.5) rectangle (6.5,1.0);
	\node [color=black] at (5.75,0.25) {SPC};
	\draw (5.0,1.5) rectangle (6.5,3.0);
	\node [color=black] at (5.75,2.25) {Sign};

%G to SPC and Sign Units	
	\draw [-] (4.5,0.25) -- (5.0,0.25);
	\draw [fill] (4.75,0.25) circle [radius=.1];
	\draw [-] (4.75,2.25) -- (5,2.25);
	\draw [fill] (4.75,2.25) circle [radius=.1];
	\draw [-] (4.75,0.25) -- (4.75,9.25);

%Special Nodes and F node
	\draw (5.0,3.5) rectangle (6.5,5.0);
	\node [color=black] at (5.75,4.25) {Rep};
	\draw [-] (5.0,4.25) -- (2.5,4.25);
	\draw [fill] (2.5,4.25) circle [radius=.1];
	\draw (5.0,5.5) rectangle (6.5,7.0);
	\node [color=black] at (5.75,6.50) {Rep-};
	\node [color=black] at (5.75,6.00) {SPC};
	\draw [-] (5.0,6.25) -- (2.5,6.25);
	\draw [fill] (2.5,6.25) circle [radius=.1];
	\draw (5.0,7.5) rectangle (6.5,9.0);
	\node [color=black] at (5.75,8.25) {ML};
	\draw [-] (5.0,8.25) -- (2.5,8.25);
	\draw [fill] (2.5,8.25) circle [radius=.1];
	
	\draw (5.0,9.5) rectangle (6.5,11.0);
	\node [color=black] at (5.75,10.25) {F};
	\draw [-] (5.0,10.25) -- (2.5,10.25);
	
%Combine input MUX
	\draw [-] (7.5,3.0) -- (8.5,2.0);
	\draw [-] (8.5,2.0) -- (8.5,-1.5);
	\draw [-] (8.5,-1.5) -- (7.5,-2.5);
	\draw [-] (7.5,-2.5) -- (7.5,3.0);
	%inputs
	\draw [-] (6.5,0.25) -- (7.5,0.25);
	\draw [-] (6.5,2.25) -- (7.5,2.25);
	\draw [-] (6.5,-1.25) -- (7.5,-1.25);
	\node [color=black] at (6.25,-1.25) {$\beta_1$};
	%output
	\draw [-] (8.5,0.25) -- (9.0,0.25);
	
%Combine
	\draw (9.0,-0.25) rectangle (10.5,3.75);
	\node [color=black] at (9.75,1.75) {C};
	\draw [-] (10.5,1.75) -- (12.5,1.75);
	\node [color=black] at (12.75,1.75) {$\beta_1'$};
	
%alpha prime output MUX
	\draw [-] (4.75,9.25) -- (7.75,9.25);	%G output
	\draw [-] (6.5,10.25) -- (7.75,10.25);	%F output
	%MUX
	\draw [-] (7.75,8.5) -- (7.75,11.00);
	\draw [-] (7.75,11.00) -- (8.5,10.50);
	\draw [-] (8.5,10.50) -- (8.5,9.00);
	\draw [-] (8.5,9.0) -- (7.75,8.5);
	
	\draw [-] (8.5,9.75) -- (9.5,9.75);	%alpha output
	\node [color=black] at (9.75,9.75) {$\alpha'$};
	
%beta0 prime output MUX
	%inputs
	\draw [-] (6.5,4.25) -- (11.5,4.25);
	\draw [-] (6.5,6.25) -- (11.5,6.25);
	\draw [-] (6.5,8.25) -- (11.5,8.25);
	%input from C
	\draw [-] (11.00,1.75) -- (11.00,3.25);
	\draw [fill] (11.00,1.75) circle [radius=.1];
	\draw [-] (11.00,3.25) -- (11.50,3.25);
	%MUX
	\draw [-] (11.5,9.75) -- (11.5,2.25);
	\draw [-] (11.5,2.25) -- (12.5,3.25);
	\draw [-] (12.5,3.25) -- (12.5,8.75);
	\draw [-] (12.5,8.75) -- (11.5,9.75);
	%output
	\draw [-] (12.5,6.00) -- (13.5,6.00);
	\node [color=black] at (13.75,6.00) {$\beta_0'$};
	
\end{tikzpicture}


==> figures/memarch-new.tikz <==
\begin{tikzpicture}[scale=.70]
\usetikzlibrary{patterns}

\draw (0.00,0.00) rectangle (12.00,1.00);

\draw [-] (2.00,0.00) -- (2.00,1.00);
\draw [-] (4.00,0.00) -- (4.00,1.00);
\draw [-] (6.00,0.00) -- (6.00,1.00);
\draw [-] (8.00,0.00) -- (8.00,1.00);
\draw [-] (10.0,0.00) -- (10.00,1.00);

\node [color=black] at (1.00,-0.40) {$S=6$};
\node [color=black] at (3.00,-0.40) {$S=5$};
\node [color=black] at (5.00,-0.40) {$S=4$};
\node [color=black] at (7.00,-0.40) {$S=3$};
\node [color=black] at (9.00,-0.40) {$S=2$};

\draw [<->] (0.00,1.20) -- (2.00,1.20);
\draw [<->] (2.00,1.20) -- (4.00,1.20);
\draw [<->] (4.00,1.20) -- (6.00,1.20);
\draw [<->] (6.00,1.20) -- (8.00,1.20);
\draw [<->] (8.00,1.20) -- (10.00,1.20);
\draw [<->] (10.00,1.20) -- (12.00,1.20);

\node [color=black] at (1.00,1.50) {$P_e$};
\node [color=black] at (3.00,1.50) {$P_e/2$};
\node [color=black] at (5.00,1.50) {$P_e/4$};
\node [color=black] at (7.00,1.50) {$P_e/8$};
\node [color=black] at (9.00,1.50) {$P_e/16$};
\node [color=black] at (11.00,1.50) {$P_e/16$};

\draw [pattern=north west lines, pattern color=gray] (10.00,0.00) rectangle (12.00,1.00);

\end{tikzpicture}


==> figures/memarch-old.tikz <==
\begin{tikzpicture}[scale=.67]
\usetikzlibrary{patterns}
 \draw (0.00,0.00) rectangle (12.00,5.00);
 \draw [-,dashed] (1.00,0.00) -- (1.00,5.00);
 \draw [-,dashed] (2.00,0.00) -- (2.00,5.00);
 \draw [-,dashed] (3.00,0.00) -- (3.00,5.00);
 \draw [-] (4.00,0.00) -- (4.00,5.00);
 \draw [-,dashed] (5.00,0.00) -- (5.00,5.00);
 \draw [-] (6.00,0.00) -- (6.00,5.00);
 \draw [-] (7.00,0.00) -- (7.00,5.00);
 \draw [-] (8.00,0.00) -- (8.00,5.00);
 \draw [-] (9.00,0.00) -- (9.00,5.00);
 \draw [-] (10.00,0.00) -- (10.00,5.00);
 \draw [-] (11.00,0.00) -- (11.00,5.00);
 
 
\node [color=black, rotate=90] at (0.50,-1.00) {$S=9$};
\node [color=black, rotate=90] at (4.50,-1.00) {$S=8$};
\node [color=black, rotate=90] at (6.50,-1.00) {$S=7$};
\node [color=black, rotate=90] at (7.50,-1.00) {$S=6$};
\node [color=black, rotate=90] at (8.50,-1.00) {$S=5$};
\node [color=black, rotate=90] at (9.50,-1.00) {$S=4$};
\node [color=black, rotate=90] at (10.50,-1.00) {$S=3$};
\node [color=black, rotate=90] at (11.50,-1.00) {$S=2$};

\draw [<->] (-0.50,0.00) -- (-0.50,5.00);
\node [color=black, rotate=90] at (-1.00,2.50) {$2 \times P_e$};
 
\draw [<->] (0.00,5.50) -- (4.00,5.50);
\node [color=black] at (2.00,6.00) {$N_v / 2P_e$};

\draw [pattern=north west lines, pattern color=gray] (7.00,2.50) rectangle (8.00,5.00);
\draw [pattern=north west lines, pattern color=gray] (8.00,1.25) rectangle (9.00,5.00);
\draw [pattern=north west lines, pattern color=gray] (9.00,0.625) rectangle (10.00,5.00);
\draw [pattern=north west lines, pattern color=gray] (10.00,0.30) rectangle (11.00,5.00);
\draw [pattern=north west lines, pattern color=gray] (11.00,0.15) rectangle (12.00,5.00);

\end{tikzpicture}


==> figures/multipleOps.tikz <==
\begin{tikzpicture}[scale=.50]
\usetikzlibrary{backgrounds}

\filldraw[fill=gray!40!white, draw=black] (-4.25,-1.00) circle [radius=.2];

\filldraw[fill=gray!40!white, draw=black] (-4.75,-2.20) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (-3.75,-2.20) circle [radius=.2];

\filldraw[fill=gray!40!white, draw=black] (-5.25,-3.40) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (-4.25,-3.40) circle [radius=.2];

\filldraw[fill=gray!40!white, draw=black] (-5.75,-4.60) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (-4.75,-4.60) circle [radius=.2];

\begin{scope}[on background layer]
\draw [-] (-5.25,-3.40) -- (-5.75,-4.60);
\draw [-] (-5.25,-3.40) -- (-4.75,-4.60);



%\draw [-,dotted] (-5.75,-4.60) -- (-6.00,-5.20);


\end{scope}
\end{tikzpicture}


==> figures/pc-enc.tikz <==
\begin{tikzpicture}[scale=.65, thick]
  \node [color=darkgray] at (.5,0) {$u_0$} ;
  \node [color=darkgray]at (.5,-1) {$u_1$};
  \node [color=darkgray]at (.5,-2) {$u_2$};
  \node at (.5,-3) {$\boldsymbol{u_3}$};
  \node at (.5,-4) {$\boldsymbol{u_4}$};
  \node at (.5,-5) {$\boldsymbol{u_5}$};
  \node at (.5,-6) {$\boldsymbol{u_6}$};
  \node at (.5,-7) {$\boldsymbol{u_7}$};

  \foreach \x in {-6,-4,-2,0}
  {
    \draw [->] (1,\x) -- (2,\x);
    \draw (1,\x-1) -- (2.25,\x-1);

    \draw (2.25,\x) circle [radius=.25];
    \draw (2,\x) -- (2.5,\x);
    \draw (2.25,\x-.25) -- (2.25,\x+.25);

    \draw [->] (2.25,\x-1) -- (2.25,\x-.25);

    \fill (2.25,\x-1) circle [radius=.1];
  }

  \foreach \x in {-4,0}
  {
    \draw [->] (2.5,\x) -- (5,\x);
    \draw [->] (2.25,\x-1) -- (3.5,\x-1);

    \draw (5.25,\x) circle [radius=.25];
    \draw (5,\x) -- (5.5,\x);
    \draw (5.25,\x-.25) -- (5.25,\x+.25);

    \draw (3.75,\x-1) circle [radius=.25];
    \draw (3.5,\x-1) -- (4,\x-1);
    \draw (3.75,\x-1-.25) -- (3.75,\x-1+.25);

    \draw [->] (2.25,\x-2) -- (5.25,\x-2) -- (5.25,\x-.25);
    \fill (5.25,\x-2) circle [radius=.1];
    \draw [->] (2,\x-3) -- (3.75,\x-3) -- (3.75,\x-1-.25);
    \fill (3.75,\x-3) circle [radius=.1];
  }

  \draw [->] (5.5,0) -- (11,0);
  \draw [->] (4,-1) -- (9.5,-1);
  \draw [->] (5.25,-2) -- (8,-2);
  \draw [->] (3.75,-3) -- (6.5,-3);

  \foreach \x in {-1,0}
  {
    \draw [->] (5.5+1.5*\x,\x-4) -- (11.25+1.5*\x,\x-4) -- (11.25+1.5*\x,\x-.25);
    \draw [->] (5.25+1.5*\x,\x-6) -- (11.25+1.5*\x-3,\x-6) -- (11.25+1.5*\x-3,\x-2-.25);
  }

  \foreach \x in {-3,...,0}
  {
    \draw (11.25+1.5*\x,\x) circle [radius=.25];
    \draw (11+1.5*\x,\x) -- (11.5+1.5*\x,\x);
    \draw (11.25+1.5*\x,\x-.25) -- (11.25+1.5*\x,\x+.25);

    \fill (11.25+1.5*\x,\x-4) circle [radius=.1];

    \draw [->] (11.5+1.5*\x,\x) -- (12.5,\x);
    \draw [->] (11.25+1.5*\x,\x-4) -- (12.5,\x-4);
  }

  \node at (13,0) {$\boldsymbol{x_0}$};
  \node at (13,-1) {$\boldsymbol{x_1}$};
  \node at (13,-2) {$\boldsymbol{x_2}$};
  \node at (13,-3) {$\boldsymbol{x_3}$};
  \node at (13,-4) {$\boldsymbol{x_4}$};
  \node at (13,-5) {$\boldsymbol{x_5}$};
  \node at (13,-6) {$\boldsymbol{x_6}$};
  \node at (13,-7) {$\boldsymbol{x_7}$};

\end{tikzpicture}


==> figures/perf_all_R0.25.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2.5, connect spies}]
%  \pgfplotsset{
%    label style = {font=\fontsize{9pt}{7.2}\selectfont},
%    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
%  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0em},
    ylabel={FER~/~BER},% ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    ymin = 0.00000001,
    grid style=dashed,
    width=0.66\columnwidth, height=7cm,
    thick,
    mark size=3,
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 1.5mm,
    %  font=\fontsize{7pt}{7.2}\selectfont,
    %},
    %legend to name=perf-ber,
    %legend columns=2,
]

\addplot[
    color=Paired-1,
    mark=square,
    thick,
    mark size=3,
]
table {
1.0	2.49332e-01
1.25	1.43858e-01
1.5	7.73779e-02
1.75	3.65304e-02
2.0	1.57029e-02
2.25	6.01196e-03
2.5	2.40279e-03
2.75	9.79432e-04
3.0	2.78552e-04
3.25	8.14067e-05
3.5	2.64725e-05
3.75	7.35078e-06
4.0	2.65076e-06
%4.25
%4.5	
};
%\addlegendentry{Floating Point}

\addplot[
    color=Paired-5,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1.0	2.87737e-01
1.25	1.73599e-01
1.5	9.28116e-02
1.75	4.50947e-02
2.0	1.91027e-02
2.25	7.35793e-03
2.5	3.12064e-03
2.75	9.16590e-04
3.0	3.75235e-04
3.25	1.00060e-04
3.5	3.55619e-05
3.75	9.78521e-06
4.0	3.60719e-06
%4.25	
%4.5	
};
%\addlegendentry{Quantized}

\addplot[
    color=Paired-1,
    dashed,
    mark=square,
    mark options={solid},
    thick,
    mark size=3,
]
table {
1.0	4.11403e-02
1.25	2.17823e-02
1.5	1.06580e-02
1.75	4.59874e-03
2.0	1.75224e-03
2.25	5.78849e-04
2.5	2.11319e-04
2.75	7.14297e-05
3.0	1.64628e-05
3.25	4.05126e-06
3.5	1.16024e-06
3.75	2.64743e-07
4.0	1.05823e-07
%4.25	
%4.5	
};


\addplot[
    color=Paired-5,
    dashed,
    mark=triangle,
    mark options={solid},
    thick,
    mark size=3,
]
table {
1.0	4.89273e-02
1.25	2.69796e-02
1.5	1.32302e-02
1.75	5.88418e-03
2.0	2.23085e-03
2.25	7.56130e-04
2.5	2.78617e-04
2.75	6.88159e-05
3.0	2.54163e-05
3.25	5.25315e-06
3.5	1.54750e-06
3.75	4.31543e-07
4.0	1.26252e-07
%4.25
%4.5	
};


\coordinate (spypoint) at (axis cs:3.25,1e-4);
\coordinate (magnifyglass) at (axis cs:1.5,5e-7);

\end{axis}
\spy [black, height=1.6cm, width=.99cm] on (spypoint)
   in node[fill=white] at (magnifyglass);

\node [color=black] at (2.0,5.7) {$PC(1024,256)$} ;
\end{tikzpicture}


==> figures/perf_all_R0.50.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2.5, connect spies}]
%  \pgfplotsset{
%    label style = {font=\fontsize{9pt}{7.2}\selectfont},
%    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
%  }
\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0em},
    ylabel={FER~/~BER},% ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.66\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 1.5mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=perf-ber,
    legend columns=2,
]

\addplot[
    color=Paired-1,
    mark=square,
    thick,
    mark size=3,
]
table {
1.0	7.56730e-01
1.25	5.66600e-01
1.5	3.68275e-01
1.75	2.03978e-01
2.0	9.75773e-02
2.25	4.02692e-02
2.5	1.53739e-02
2.75	5.29412e-03
3.0	1.60518e-03
3.25	4.70146e-04
3.5	1.71028e-04
3.75	5.79643e-05
4.0	1.94382e-05
4.25	7.62091e-06
4.5	1.76080e-06
};
\addlegendentry{Floating Point}

\addplot[
    color=Paired-5,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1.0	7.79212e-01 
1.25	5.96570e-01
1.5	3.93240e-01
1.75	2.21705e-01
2.0	1.07507e-01
2.25	4.58425e-02
2.5	1.60518e-02
2.75	5.74277e-03
3.0	1.86441e-03
3.25	5.87199e-04
3.5	2.03832e-04
3.75	7.83269e-05
4.0	2.03182e-05
4.25	7.87879e-06
4.5	2.52682e-06
%% 6,5,1
%1.0	7.89831e-01 % 6,4,1
%1.25	6.11057e-01
%1.5	4.13629e-01
%1.75	2.40598e-01
%2.0	1.20169e-01
%2.25	5.40179e-02
%2.5	2.05384e-02
%2.75	7.59721e-03
%3.0	2.71186e-03
%3.25	1.01695e-03
%3.5	3.41562e-04
%3.75	1.58303e-04
%4.0	5.05945e-05
%4.25	1.98464e-05
%4.5	6.74341e-06
};
\addlegendentry{$Q(6,5,1)$}

\addplot[
    color=Paired-1,
    dashed,
    mark=square,
    mark options={solid},
    thick,
    mark size=3,
]
table {
1.0	1.05130e-01
1.25	6.86705e-02
1.5	3.86167e-02
1.75	1.85484e-02
2.0	7.64556e-03
2.25	2.75605e-03
2.5	8.66210e-04
2.75	2.55269e-04
3.0	5.59260e-05
3.25	1.20750e-05
3.5	3.39383e-06
3.75	1.18419e-06
4.0	3.19288e-07
4.25	1.24733e-07
4.5	2.77189e-08
};


\addplot[
    color=Paired-5,
    dashed,
    mark=triangle,
    thick,
    mark size=3,
    mark options={solid}
]
table {
1.0	1.11173e-01 
1.25	7.39820e-02
1.5	4.21431e-02
1.75	2.07406e-02
2.0	8.75619e-03
2.25	3.14954e-03
2.5	9.19916e-04
2.75	2.52348e-04
3.0	6.18457e-05
3.25	1.32808e-05
3.5	4.57826e-06
3.75	1.39826e-06
4.0	3.44457e-07
4.25	1.28646e-07
4.5	4.10608e-08
%% 6,5,1
%1.0	1.10837e-01 % 6,4,1
%1.25	7.38123e-02
%1.5	4.26977e-02
%1.75	2.14220e-02
%2.0	9.17644e-03
%2.25	3.42387e-03
%2.5	1.09761e-03
%2.75	3.14817e-04
%3.0	8.25648e-05
%3.25	2.46137e-05
%3.5	6.61830e-06
%3.75	2.75793e-06
%4.0	8.34018e-07
%4.25	3.17852e-07
%4.5	1.08527e-07
};



\coordinate (spypoint) at (axis cs:3.55,1e-4);
\coordinate (magnifyglass) at (axis cs:1.5,3e-7);

\end{axis}
\spy [black, height=1.6cm, width=.99cm] on (spypoint)
   in node[fill=white] at (magnifyglass);

\node [color=black] at (2.0,5.7) {$PC(1024,512)$} ;
\end{tikzpicture}


==> figures/perf_all_R0.75.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2.5, connect spies}]
%  \pgfplotsset{
%    label style = {font=\fontsize{9pt}{7.2}\selectfont},
%    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
%  }
\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0em},
    ylabel={FER~/~BER},% ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=0.66\columnwidth, height=7cm,
    thick,
    mark size=3,
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 1.5mm,
    %  font=\fontsize{7pt}{7.2}\selectfont,
    %},
    %legend to name=perf-ber,
    %legend columns=2,
]

\addplot[
    color=Paired-1,
    mark=square,
    thick,
    mark size=3,
]
table {
1.0	9.99860e-01
%1.25	9.98794e-01
1.5	9.91755e-01
%1.75	9.61934e-01
2.0	8.74337e-01
%2.25	7.09153e-01
2.5	4.87637e-01
%2.75	2.80947e-01
3.0	1.34826e-01
3.25	5.55234e-02
3.5	2.18644e-02
3.75	7.74676e-03
4.0	2.98106e-03
4.25	1.27617e-03
4.5	3.55492e-04
4.75	1.37155e-04
5.0	4.83699e-05
5.25	1.79814e-05
5.5	5.54723e-06
5.75	1.66317e-06
};
%\addlegendentry{Floating Point}

\addplot[
    color=Paired-5,
    mark=triangle,
    thick,
    mark size=3,
]
table {
1.0	9.99801e-01
1.5	9.92911e-01
2.0	8.85723e-01
2.5	5.02881e-01
3.0	1.41406e-01
3.25	5.99402e-02
3.5	2.25922e-02
3.75	8.30508e-03
4.0	3.00100e-03
4.25	1.16650e-03
4.5	4.43853e-04
4.75	1.98295e-04
5.0	6.46663e-05
5.25	2.13945e-05
5.5	5.55960e-06
5.75	2.26087e-06
};
%\addlegendentry{Quantized}

\addplot[
    color=Paired-1,
    dashed,
    mark=square,
    thick,
    mark options={solid},
    mark size=3,
]
table {
1.0	1.17354e-01
%1.25	1.09480e-01
1.5	9.90862e-02
%1.75	8.47695e-02
2.0	6.57489e-02
%2.25	4.45521e-02
2.5	2.53016e-02
%2.75	1.20260e-02
3.0	4.68549e-03
3.25	1.49902e-03
3.5	4.54067e-04
3.75	1.17356e-04
4.0	3.34803e-05 
4.25	1.39945e-05
4.5	3.43920e-06
4.75	1.11260e-06
5.0	4.04972e-07
5.25	1.40480e-07
5.5	4.39878e-08
5.75	1.27986e-08
};


\addplot[
    color=Paired-5,
    dashed,
    mark=triangle,
    thick,
    mark options={solid},
    mark size=3,
]
table {
1.0	1.19024e-01
1.5	1.01005e-01
2.0	6.79553e-02
2.5	2.65637e-02
3.0	4.87498e-03
3.25	1.61332e-03
3.5	4.59637e-04
3.75	1.25736e-04
4.0	3.49927e-05
4.25	1.11385e-05
4.5	3.97040e-06
4.75	1.68086e-06
5.0	5.43096e-07
5.25	1.68816e-07
5.5	4.36516e-08
5.75	1.76631e-08
};



\coordinate (spypoint) at (axis cs:4.75,1e-4);
\coordinate (magnifyglass) at (axis cs:1.75,2e-7);

\end{axis}
\spy [black, height=1.6cm, width=.99cm] on (spypoint)
   in node[fill=white] at (magnifyglass);

\node [color=black] at (2.0,5.7) {$PC(1024,768)$} ;
\end{tikzpicture}

==> figures/sc_latency.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }
  

\begin{axis}[
	scale = 1,
    ymode=log,
    ylabel style={align=center},
    xlabel={Code Rate $R$}, xlabel style={yshift=0.4em},
    ylabel={Latency (clock cycles)}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=0,xmax=1,
    grid style=dashed,
    width=1\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=sc_latency,
    legend columns=3,
]

\addplot[
    color=black,
%    mark=o,
    thick,
    mark size=3,
]
table {
%0 4093
%1 208
};
%\addlegendentry{SC\cite{arikan09}}

\addplot[
    color=red,
%    mark=o,
    thick,
    mark size=3,
]
table {
0.0009765625	78
0.001953125	74
0.0029296875	78
0.00390625	86
0.0048828125	98
0.005859375	114
0.0068359375	106
0.0078125	126
0.0087890625	122
0.009765625	126
0.0107421875	122
0.01171875	118
0.0126953125	146
0.013671875	150
0.0146484375	158
0.015625	182
0.0166015625	186
0.017578125	182
0.0185546875	190
0.01953125	194
0.0205078125	228
0.021484375	216
0.0224609375	228
0.0234375	220
0.0244140625	228
0.025390625	224
0.0263671875	236
0.02734375	240
0.0283203125	236
0.029296875	228
0.0302734375	236
0.03125	240
0.0322265625	236
0.033203125	252
0.0341796875	256
0.03515625	252
0.0361328125	264
0.037109375	268
0.0380859375	260
0.0390625	306
0.0400390625	302
0.041015625	298
0.0419921875	306
0.04296875	322
0.0439453125	318
0.044921875	322
0.0458984375	326
0.046875	338
0.0478515625	330
0.048828125	334
0.0498046875	342
0.05078125	362
0.0517578125	358
0.052734375	362
0.0537109375	378
0.0546875	374
0.0556640625	370
0.056640625	378
0.0576171875	382
0.05859375	390
0.0595703125	386
0.060546875	370
0.0615234375	382
0.0625	402
0.0634765625	398
0.064453125	390
0.0654296875	378
0.06640625	382
0.0673828125	386
0.068359375	390
0.0693359375	386
0.0703125	394
0.0712890625	386
0.072265625	382
0.0732421875	398
0.07421875	386
0.0751953125	390
0.076171875	398
0.0771484375	406
0.078125	430
0.0791015625	426
0.080078125	438
0.0810546875	442
0.08203125	434
0.0830078125	430
0.083984375	422
0.0849609375	418
0.0859375	426
0.0869140625	430
0.087890625	434
0.0888671875	454
0.08984375	450
0.0908203125	454
0.091796875	466
0.0927734375	462
0.09375	470
0.0947265625	466
0.095703125	478
0.0966796875	502
0.09765625	518
0.0986328125	506
0.099609375	510
0.1005859375	514
0.1015625	506
0.1025390625	514
0.103515625	518
0.1044921875	510
0.10546875	506
0.1064453125	502
0.107421875	510
0.1083984375	522
0.109375	518
0.1103515625	522
0.111328125	526
0.1123046875	518
0.11328125	522
0.1142578125	518
0.115234375	514
0.1162109375	534
0.1171875	522
0.1181640625	550
0.119140625	562
0.1201171875	578
0.12109375	574
0.1220703125	566
0.123046875	574
0.1240234375	582
0.125	578
0.1259765625	582
0.126953125	586
0.1279296875	582
0.12890625	574
0.1298828125	570
0.130859375	574
0.1318359375	578
0.1328125	574
0.1337890625	566
0.134765625	578
0.1357421875	582
0.13671875	590
0.1376953125	598
0.138671875	602
0.1396484375	598
0.140625	594
0.1416015625	602
0.142578125	606
0.1435546875	630
0.14453125	610
0.1455078125	626
0.146484375	618
0.1474609375	622
0.1484375	626
0.1494140625	622
0.150390625	618
0.1513671875	622
0.15234375	610
0.1533203125	622
0.154296875	626
0.1552734375	622
0.15625	618
0.1572265625	614
0.158203125	610
0.1591796875	622
0.16015625	630
0.1611328125	638
0.162109375	630
0.1630859375	622
0.1640625	630
0.1650390625	634
0.166015625	638
0.1669921875	642
0.16796875	654
0.1689453125	658
0.169921875	654
0.1708984375	638
0.171875	654
0.1728515625	650
0.173828125	678
0.1748046875	666
0.17578125	662
0.1767578125	658
0.177734375	654
0.1787109375	662
0.1796875	670
0.1806640625	674
0.181640625	658
0.1826171875	650
0.18359375	646
0.1845703125	654
0.185546875	658
0.1865234375	674
0.1875	678
0.1884765625	670
0.189453125	704
0.1904296875	724
0.19140625	712
0.1923828125	716
0.193359375	712
0.1943359375	716
0.1953125	708
0.1962890625	704
0.197265625	716
0.1982421875	728
0.19921875	736
0.2001953125	740
0.201171875	748
0.2021484375	752
0.203125	760
0.2041015625	748
0.205078125	744
0.2060546875	740
0.20703125	732
0.2080078125	728
0.208984375	732
0.2099609375	728
0.2109375	720
0.2119140625	724
0.212890625	736
0.2138671875	752
0.21484375	744
0.2158203125	752
0.216796875	764
0.2177734375	768
0.21875	764
0.2197265625	748
0.220703125	744
0.2216796875	740
0.22265625	748
0.2236328125	744
0.224609375	740
0.2255859375	728
0.2265625	732
0.2275390625	736
0.228515625	744
0.2294921875	736
0.23046875	740
0.2314453125	752
0.232421875	744
0.2333984375	732
0.234375	736
0.2353515625	732
0.236328125	736
0.2373046875	732
0.23828125	736
0.2392578125	740
0.240234375	748
0.2412109375	764
0.2421875	756
0.2431640625	764
0.244140625	784
0.2451171875	800
0.24609375	796
0.2470703125	800
0.248046875	812
0.2490234375	808
0.25	816
0.2509765625	808
0.251953125	792
0.2529296875	788
0.25390625	784
0.2548828125	788
0.255859375	800
0.2568359375	788
0.2578125	780
0.2587890625	784
0.259765625	780
0.2607421875	772
0.26171875	768
0.2626953125	776
0.263671875	772
0.2646484375	776
0.265625	796
0.2666015625	812
0.267578125	816
0.2685546875	824
0.26953125	832
0.2705078125	828
0.271484375	832
0.2724609375	856
0.2734375	860
0.2744140625	856
0.275390625	852
0.2763671875	844
0.27734375	840
0.2783203125	852
0.279296875	860
0.2802734375	856
0.28125	860
0.2822265625	864
0.283203125	868
0.2841796875	844
0.28515625	836
0.2861328125	824
0.287109375	820
0.2880859375	824
0.2890625	832
0.2900390625	836
0.291015625	840
0.2919921875	860
0.29296875	868
0.2939453125	864
0.294921875	856
0.2958984375	868
0.296875	864
0.2978515625	856
0.298828125	852
0.2998046875	848
0.30078125	836
0.3017578125	844
0.302734375	848
0.3037109375	860
0.3046875	864
0.3056640625	856
0.306640625	860
0.3076171875	856
0.30859375	860
0.3095703125	876
0.310546875	888
0.3115234375	868
0.3125	856
0.3134765625	848
0.314453125	852
0.3154296875	868
0.31640625	864
0.3173828125	872
0.318359375	868
0.3193359375	864
0.3203125	872
0.3212890625	884
0.322265625	888
0.3232421875	892
0.32421875	888
0.3251953125	884
0.326171875	892
0.3271484375	896
0.328125	892
0.3291015625	900
0.330078125	920
0.3310546875	924
0.33203125	928
0.3330078125	920
0.333984375	932
0.3349609375	936
0.3359375	920
0.3369140625	924
0.337890625	920
0.3388671875	912
0.33984375	916
0.3408203125	924
0.341796875	920
0.3427734375	928
0.34375	924
0.3447265625	940
0.345703125	928
0.3466796875	936
0.34765625	932
0.3486328125	928
0.349609375	920
0.3505859375	912
0.3515625	916
0.3525390625	940
0.353515625	944
0.3544921875	952
0.35546875	956
0.3564453125	944
0.357421875	940
0.3583984375	924
0.359375	920
0.3603515625	916
0.361328125	896
0.3623046875	888
0.36328125	892
0.3642578125	896
0.365234375	892
0.3662109375	896
0.3671875	888
0.3681640625	900
0.369140625	888
0.3701171875	896
0.37109375	904
0.3720703125	896
0.373046875	908
0.3740234375	928
0.375	924
0.3759765625	912
0.376953125	920
0.3779296875	916
0.37890625	912
0.3798828125	900
0.380859375	904
0.3818359375	900
0.3828125	884
0.3837890625	888
0.384765625	892
0.3857421875	884
0.38671875	880
0.3876953125	884
0.388671875	880
0.3896484375	872
0.390625	884
0.3916015625	888
0.392578125	880
0.3935546875	896
0.39453125	888
0.3955078125	884
0.396484375	892
0.3974609375	896
0.3984375	892
0.3994140625	896
0.400390625	904
0.4013671875	900
0.40234375	904
0.4033203125	900
0.404296875	912
0.4052734375	908
0.40625	912
0.4072265625	904
0.408203125	892
0.4091796875	896
0.41015625	900
0.4111328125	904
0.412109375	912
0.4130859375	920
0.4140625	924
0.4150390625	920
0.416015625	924
0.4169921875	916
0.41796875	912
0.4189453125	904
0.419921875	916
0.4208984375	912
0.421875	920
0.4228515625	916
0.423828125	920
0.4248046875	924
0.42578125	932
0.4267578125	928
0.427734375	920
0.4287109375	932
0.4296875	928
0.4306640625	952
0.431640625	980
0.4326171875	988
0.43359375	980
0.4345703125	976
0.435546875	972
0.4365234375	976
0.4375	980
0.4384765625	984
0.439453125	980
0.4404296875	976
0.44140625	992
0.4423828125	1000
0.443359375	1016
0.4443359375	1020
0.4453125	1032
0.4462890625	1028
0.447265625	1032
0.4482421875	1020
0.44921875	1032
0.4501953125	1012
0.451171875	1016
0.4521484375	1008
0.453125	996
0.4541015625	1000
0.455078125	996
0.4560546875	992
0.45703125	1000
0.4580078125	996
0.458984375	992
0.4599609375	988
0.4609375	996
0.4619140625	1000
0.462890625	1008
0.4638671875	1000
0.46484375	984
0.4658203125	968
0.466796875	972
0.4677734375	964
0.46875	968
0.4697265625	976
0.470703125	964
0.4716796875	968
0.47265625	964
0.4736328125	952
0.474609375	944
0.4755859375	948
0.4765625	964
0.4775390625	968
0.478515625	972
0.4794921875	968
0.48046875	964
0.4814453125	968
0.482421875	980
0.4833984375	972
0.484375	984
0.4853515625	976
0.486328125	984
0.4873046875	1004
0.48828125	1000
0.4892578125	1008
0.490234375	1012
0.4912109375	1008
0.4921875	1012
0.4931640625	1008
0.494140625	1012
0.4951171875	1020
0.49609375	1000
0.4970703125	1016
0.498046875	1024
0.4990234375	1020
0.5	1012
0.5009765625	1008
0.501953125	1012
0.5029296875	1000
0.50390625	1004
0.5048828125	988
0.505859375	1000
0.5068359375	996
0.5078125	992
0.5087890625	1000
0.509765625	996
0.5107421875	984
0.51171875	988
0.5126953125	996
0.513671875	1000
0.5146484375	996
0.515625	988
0.5166015625	1000
0.517578125	1008
0.5185546875	1000
0.51953125	1004
0.5205078125	996
0.521484375	992
0.5224609375	996
0.5234375	992
0.5244140625	988
0.525390625	992
0.5263671875	980
0.52734375	964
0.5283203125	960
0.529296875	968
0.5302734375	960
0.53125	972
0.5322265625	968
0.533203125	980
0.5341796875	984
0.53515625	980
0.5361328125	984
0.537109375	976
0.5380859375	972
0.5390625	976
0.5400390625	984
0.541015625	976
0.5419921875	980
0.54296875	996
0.5439453125	1000
0.544921875	996
0.5458984375	984
0.546875	980
0.5478515625	976
0.548828125	980
0.5498046875	976
0.55078125	972
0.5517578125	976
0.552734375	968
0.5537109375	976
0.5546875	960
0.5556640625	948
0.556640625	940
0.5576171875	948
0.55859375	952
0.5595703125	936
0.560546875	940
0.5615234375	936
0.5625	932
0.5634765625	948
0.564453125	956
0.5654296875	960
0.56640625	952
0.5673828125	956
0.568359375	964
0.5693359375	960
0.5703125	964
0.5712890625	956
0.572265625	952
0.5732421875	940
0.57421875	932
0.5751953125	936
0.576171875	940
0.5771484375	936
0.578125	948
0.5791015625	968
0.580078125	976
0.5810546875	988
0.58203125	992
0.5830078125	1000
0.583984375	988
0.5849609375	984
0.5859375	976
0.5869140625	980
0.587890625	984
0.5888671875	976
0.58984375	972
0.5908203125	980
0.591796875	996
0.5927734375	992
0.59375	1000
0.5947265625	1004
0.595703125	1000
0.5966796875	996
0.59765625	992
0.5986328125	996
0.599609375	1008
0.6005859375	1004
0.6015625	996
0.6025390625	980
0.603515625	976
0.6044921875	984
0.60546875	972
0.6064453125	984
0.607421875	988
0.6083984375	992
0.609375	988
0.6103515625	992
0.611328125	996
0.6123046875	992
0.61328125	984
0.6142578125	1004
0.615234375	1008
0.6162109375	1004
0.6171875	1016
0.6181640625	1008
0.619140625	1012
0.6201171875	1000
0.62109375	1004
0.6220703125	1008
0.623046875	1000
0.6240234375	1004
0.625	1000
0.6259765625	1008
0.626953125	1024
0.6279296875	1032
0.62890625	1020
0.6298828125	1028
0.630859375	1032
0.6318359375	1028
0.6328125	1024
0.6337890625	1020
0.634765625	992
0.6357421875	1000
0.63671875	992
0.6376953125	988
0.638671875	984
0.6396484375	976
0.640625	952
0.6416015625	940
0.642578125	944
0.6435546875	948
0.64453125	952
0.6455078125	960
0.646484375	952
0.6474609375	948
0.6484375	928
0.6494140625	920
0.650390625	932
0.6513671875	952
0.65234375	948
0.6533203125	932
0.654296875	944
0.6552734375	948
0.65625	952
0.6572265625	948
0.658203125	936
0.6591796875	928
0.66015625	932
0.6611328125	936
0.662109375	944
0.6630859375	940
0.6640625	948
0.6650390625	952
0.666015625	948
0.6669921875	944
0.66796875	952
0.6689453125	948
0.669921875	952
0.6708984375	944
0.671875	932
0.6728515625	936
0.673828125	948
0.6748046875	952
0.67578125	944
0.6767578125	940
0.677734375	956
0.6787109375	952
0.6796875	944
0.6806640625	968
0.681640625	976
0.6826171875	980
0.68359375	984
0.6845703125	960
0.685546875	956
0.6865234375	964
0.6875	968
0.6884765625	972
0.689453125	968
0.6904296875	964
0.69140625	960
0.6923828125	936
0.693359375	924
0.6943359375	920
0.6953125	912
0.6962890625	920
0.697265625	904
0.6982421875	916
0.69921875	920
0.7001953125	924
0.701171875	928
0.7021484375	932
0.703125	924
0.7041015625	932
0.705078125	924
0.7060546875	920
0.70703125	900
0.7080078125	896
0.708984375	900
0.7099609375	896
0.7109375	908
0.7119140625	924
0.712890625	904
0.7138671875	892
0.71484375	884
0.7158203125	892
0.716796875	888
0.7177734375	892
0.71875	888
0.7197265625	884
0.720703125	872
0.7216796875	880
0.72265625	872
0.7236328125	876
0.724609375	872
0.7255859375	876
0.7265625	860
0.7275390625	864
0.728515625	856
0.7294921875	852
0.73046875	848
0.7314453125	852
0.732421875	864
0.7333984375	872
0.734375	876
0.7353515625	872
0.736328125	860
0.7373046875	864
0.73828125	856
0.7392578125	864
0.740234375	868
0.7412109375	864
0.7421875	872
0.7431640625	876
0.744140625	880
0.7451171875	860
0.74609375	840
0.7470703125	824
0.748046875	820
0.7490234375	812
0.75	808
0.7509765625	796
0.751953125	788
0.7529296875	792
0.75390625	804
0.7548828125	796
0.755859375	804
0.7568359375	800
0.7578125	804
0.7587890625	792
0.759765625	800
0.7607421875	784
0.76171875	780
0.7626953125	772
0.763671875	776
0.7646484375	772
0.765625	768
0.7666015625	780
0.767578125	796
0.7685546875	792
0.76953125	788
0.7705078125	772
0.771484375	776
0.7724609375	764
0.7734375	756
0.7744140625	752
0.775390625	756
0.7763671875	744
0.77734375	752
0.7783203125	744
0.779296875	748
0.7802734375	752
0.78125	748
0.7822265625	744
0.783203125	748
0.7841796875	744
0.78515625	748
0.7861328125	756
0.787109375	760
0.7880859375	756
0.7890625	748
0.7900390625	752
0.791015625	764
0.7919921875	756
0.79296875	760
0.7939453125	756
0.794921875	740
0.7958984375	744
0.796875	752
0.7978515625	760
0.798828125	752
0.7998046875	760
0.80078125	768
0.8017578125	772
0.802734375	768
0.8037109375	776
0.8046875	764
0.8056640625	776
0.806640625	772
0.8076171875	752
0.80859375	748
0.8095703125	740
0.810546875	744
0.8115234375	760
0.8125	756
0.8134765625	760
0.814453125	752
0.8154296875	756
0.81640625	744
0.8173828125	732
0.818359375	744
0.8193359375	740
0.8203125	744
0.8212890625	748
0.822265625	744
0.8232421875	740
0.82421875	724
0.8251953125	716
0.826171875	712
0.8271484375	716
0.828125	724
0.8291015625	740
0.830078125	732
0.8310546875	740
0.83203125	728
0.8330078125	712
0.833984375	716
0.8349609375	712
0.8359375	716
0.8369140625	728
0.837890625	720
0.8388671875	716
0.83984375	708
0.8408203125	712
0.841796875	708
0.8427734375	696
0.84375	716
0.8447265625	720
0.845703125	716
0.8466796875	712
0.84765625	696
0.8486328125	704
0.849609375	708
0.8505859375	712
0.8515625	704
0.8525390625	696
0.853515625	700
0.8544921875	696
0.85546875	700
0.8564453125	688
0.857421875	680
0.8583984375	676
0.859375	684
0.8603515625	692
0.861328125	680
0.8623046875	676
0.86328125	672
0.8642578125	664
0.865234375	668
0.8662109375	664
0.8671875	668
0.8681640625	664
0.869140625	676
0.8701171875	660
0.87109375	664
0.8720703125	668
0.873046875	676
0.8740234375	672
0.875	668
0.8759765625	664
0.876953125	656
0.8779296875	622
0.87890625	614
0.8798828125	618
0.880859375	606
0.8818359375	610
0.8828125	614
0.8837890625	610
0.884765625	598
0.8857421875	602
0.88671875	606
0.8876953125	602
0.888671875	610
0.8896484375	606
0.890625	598
0.8916015625	606
0.892578125	578
0.8935546875	570
0.89453125	574
0.8955078125	550
0.896484375	554
0.8974609375	558
0.8984375	554
0.8994140625	566
0.900390625	562
0.9013671875	558
0.90234375	550
0.9033203125	538
0.904296875	546
0.9052734375	542
0.90625	550
0.9072265625	554
0.908203125	558
0.9091796875	562
0.91015625	558
0.9111328125	550
0.912109375	558
0.9130859375	570
0.9140625	574
0.9150390625	582
0.916015625	570
0.9169921875	566
0.91796875	570
0.9189453125	562
0.919921875	534
0.9208984375	530
0.921875	542
0.9228515625	534
0.923828125	538
0.9248046875	514
0.92578125	530
0.9267578125	534
0.927734375	530
0.9287109375	534
0.9296875	542
0.9306640625	534
0.931640625	530
0.9326171875	510
0.93359375	486
0.9345703125	470
0.935546875	450
0.9365234375	438
0.9375	418
0.9384765625	402
0.939453125	398
0.9404296875	402
0.94140625	394
0.9423828125	390
0.943359375	394
0.9443359375	386
0.9453125	370
0.9462890625	374
0.947265625	382
0.9482421875	362
0.94921875	358
0.9501953125	354
0.951171875	342
0.9521484375	334
0.953125	322
0.9541015625	318
0.955078125	322
0.9560546875	326
0.95703125	310
0.9580078125	314
0.958984375	310
0.9599609375	306
0.9609375	314
0.9619140625	306
0.962890625	310
0.9638671875	314
0.96484375	302
0.9658203125	298
0.966796875	282
0.9677734375	286
0.96875	294
0.9697265625	290
0.970703125	282
0.9716796875	270
0.97265625	278
0.9736328125	232
0.974609375	228
0.9755859375	232
0.9765625	244
0.9775390625	236
0.978515625	224
0.9794921875	220
0.98046875	186
0.9814453125	178
0.982421875	182
0.9833984375	186
0.984375	178
0.9853515625	150
0.986328125	146
0.9873046875	142
0.98828125	146
0.9892578125	142
0.990234375	146
0.9912109375	122
0.9921875	126
0.9931640625	134
0.994140625	114
0.9951171875	98
0.99609375	86
0.9970703125	78
0.998046875	74
0.9990234375	78

};
\addlegendentry{SSC\cite{SSC2011}}
\addplot[
    color=blue,
    %mark=square,
    thick,
    mark size=3,
]
table {
0.0009765625	35
0.001953125	39
0.0029296875	37
0.00390625	37
0.0048828125	39
0.005859375	41
0.0068359375	43
0.0078125	47
0.0087890625	47
0.009765625	43
0.0107421875	45
0.01171875	49
0.0126953125	58
0.013671875	56
0.0146484375	56
0.015625	62
0.0166015625	60
0.017578125	64
0.0185546875	64
0.01953125	62
0.0205078125	77
0.021484375	77
0.0224609375	79
0.0234375	81
0.0244140625	81
0.025390625	85
0.0263671875	87
0.02734375	85
0.0283203125	85
0.029296875	87
0.0302734375	87
0.03125	82
0.0322265625	86
0.033203125	88
0.0341796875	86
0.03515625	86
0.0361328125	88
0.037109375	84
0.0380859375	86
0.0390625	113
0.0400390625	117
0.041015625	119
0.0419921875	119
0.04296875	121
0.0439453125	121
0.044921875	119
0.0458984375	115
0.046875	117
0.0478515625	119
0.048828125	117
0.0498046875	117
0.05078125	121
0.0517578125	123
0.052734375	121
0.0537109375	123
0.0546875	123
0.0556640625	127
0.056640625	127
0.0576171875	123
0.05859375	123
0.0595703125	127
0.060546875	126
0.0615234375	128
0.0625	132
0.0634765625	134
0.064453125	136
0.0654296875	136
0.06640625	134
0.0673828125	132
0.068359375	130
0.0693359375	130
0.0703125	130
0.0712890625	132
0.072265625	136
0.0732421875	138
0.07421875	138
0.0751953125	134
0.076171875	134
0.0771484375	134
0.078125	140
0.0791015625	142
0.080078125	144
0.0810546875	142
0.08203125	144
0.0830078125	148
0.083984375	150
0.0849609375	150
0.0859375	150
0.0869140625	148
0.087890625	141
0.0888671875	145
0.08984375	149
0.0908203125	147
0.091796875	149
0.0927734375	149
0.09375	149
0.0947265625	149
0.095703125	151
0.0966796875	157
0.09765625	159
0.0986328125	159
0.099609375	157
0.1005859375	153
0.1015625	155
0.1025390625	155
0.103515625	150
0.1044921875	152
0.10546875	154
0.1064453125	158
0.107421875	158
0.1083984375	160
0.109375	160
0.1103515625	158
0.111328125	156
0.1123046875	158
0.11328125	154
0.1142578125	158
0.115234375	158
0.1162109375	162
0.1171875	162
0.1181640625	171
0.119140625	173
0.1201171875	175
0.12109375	179
0.1220703125	181
0.123046875	181
0.1240234375	181
0.125	183
0.1259765625	178
0.126953125	176
0.1279296875	176
0.12890625	178
0.1298828125	178
0.130859375	176
0.1318359375	174
0.1328125	178
0.1337890625	180
0.134765625	182
0.1357421875	178
0.13671875	178
0.1376953125	178
0.138671875	174
0.1396484375	174
0.140625	176
0.1416015625	176
0.142578125	174
0.1435546875	180
0.14453125	179
0.1455078125	181
0.146484375	183
0.1474609375	185
0.1484375	185
0.1494140625	189
0.150390625	193
0.1513671875	188
0.15234375	188
0.1533203125	190
0.154296875	188
0.1552734375	186
0.15625	188
0.1572265625	188
0.158203125	184
0.1591796875	186
0.16015625	186
0.1611328125	186
0.162109375	188
0.1630859375	190
0.1640625	190
0.1650390625	188
0.166015625	184
0.1669921875	182
0.16796875	184
0.1689453125	182
0.169921875	184
0.1708984375	183
0.171875	185
0.1728515625	189
0.173828125	198
0.1748046875	198
0.17578125	202
0.1767578125	202
0.177734375	202
0.1787109375	202
0.1796875	202
0.1806640625	200
0.181640625	199
0.1826171875	201
0.18359375	205
0.1845703125	205
0.185546875	203
0.1865234375	205
0.1875	203
0.1884765625	205
0.189453125	220
0.1904296875	224
0.19140625	224
0.1923828125	220
0.193359375	222
0.1943359375	217
0.1953125	219
0.1962890625	219
0.197265625	221
0.1982421875	223
0.19921875	223
0.2001953125	221
0.201171875	221
0.2021484375	219
0.203125	219
0.2041015625	219
0.205078125	219
0.2060546875	223
0.20703125	225
0.2080078125	225
0.208984375	221
0.2099609375	225
0.2109375	227
0.2119140625	223
0.212890625	225
0.2138671875	227
0.21484375	229
0.2158203125	229
0.216796875	231
0.2177734375	229
0.21875	231
0.2197265625	230
0.220703125	230
0.2216796875	230
0.22265625	230
0.2236328125	232
0.224609375	236
0.2255859375	236
0.2265625	234
0.2275390625	232
0.228515625	232
0.2294921875	234
0.23046875	230
0.2314453125	232
0.232421875	234
0.2333984375	234
0.234375	225
0.2353515625	227
0.236328125	225
0.2373046875	225
0.23828125	220
0.2392578125	218
0.240234375	218
0.2412109375	220
0.2421875	222
0.2431640625	222
0.244140625	226
0.2451171875	228
0.24609375	228
0.2470703125	221
0.248046875	223
0.2490234375	227
0.25	227
0.2509765625	229
0.251953125	228
0.2529296875	228
0.25390625	228
0.2548828125	226
0.255859375	228
0.2568359375	228
0.2578125	230
0.2587890625	228
0.259765625	232
0.2607421875	234
0.26171875	236
0.2626953125	236
0.263671875	236
0.2646484375	232
0.265625	236
0.2666015625	238
0.267578125	234
0.2685546875	234
0.26953125	234
0.2705078125	238
0.271484375	233
0.2724609375	239
0.2734375	237
0.2744140625	241
0.275390625	243
0.2763671875	245
0.27734375	245
0.2783203125	247
0.279296875	247
0.2802734375	247
0.28125	245
0.2822265625	243
0.283203125	236
0.2841796875	235
0.28515625	237
0.2861328125	237
0.287109375	237
0.2880859375	233
0.2890625	233
0.2900390625	229
0.291015625	227
0.2919921875	231
0.29296875	231
0.2939453125	233
0.294921875	235
0.2958984375	237
0.296875	237
0.2978515625	239
0.298828125	243
0.2998046875	245
0.30078125	245
0.3017578125	245
0.302734375	243
0.3037109375	245
0.3046875	241
0.3056640625	243
0.306640625	241
0.3076171875	243
0.30859375	241
0.3095703125	243
0.310546875	245
0.3115234375	244
0.3125	244
0.3134765625	246
0.314453125	241
0.3154296875	243
0.31640625	247
0.3173828125	247
0.318359375	247
0.3193359375	247
0.3203125	247
0.3212890625	249
0.322265625	247
0.3232421875	247
0.32421875	243
0.3251953125	247
0.326171875	247
0.3271484375	240
0.328125	242
0.3291015625	242
0.330078125	246
0.3310546875	244
0.33203125	240
0.3330078125	242
0.333984375	244
0.3349609375	242
0.3359375	241
0.3369140625	239
0.337890625	239
0.3388671875	241
0.33984375	239
0.3408203125	239
0.341796875	243
0.3427734375	243
0.34375	243
0.3447265625	245
0.345703125	245
0.3466796875	245
0.34765625	247
0.3486328125	251
0.349609375	253
0.3505859375	255
0.3515625	253
0.3525390625	259
0.353515625	254
0.3544921875	254
0.35546875	250
0.3564453125	250
0.357421875	250
0.3583984375	249
0.359375	253
0.3603515625	253
0.361328125	252
0.3623046875	254
0.36328125	252
0.3642578125	247
0.365234375	247
0.3662109375	243
0.3671875	245
0.3681640625	247
0.369140625	247
0.3701171875	247
0.37109375	247
0.3720703125	249
0.373046875	251
0.3740234375	255
0.375	259
0.3759765625	259
0.376953125	261
0.3779296875	263
0.37890625	263
0.3798828125	263
0.380859375	259
0.3818359375	259
0.3828125	258
0.3837890625	256
0.384765625	258
0.3857421875	260
0.38671875	260
0.3876953125	256
0.388671875	258
0.3896484375	260
0.390625	262
0.3916015625	260
0.392578125	262
0.3935546875	264
0.39453125	266
0.3955078125	270
0.396484375	270
0.3974609375	268
0.3984375	272
0.3994140625	265
0.400390625	267
0.4013671875	267
0.40234375	263
0.4033203125	263
0.404296875	265
0.4052734375	261
0.40625	256
0.4072265625	258
0.408203125	258
0.4091796875	256
0.41015625	254
0.4111328125	256
0.412109375	256
0.4130859375	256
0.4140625	254
0.4150390625	254
0.416015625	250
0.4169921875	252
0.41796875	250
0.4189453125	252
0.419921875	254
0.4208984375	258
0.421875	258
0.4228515625	260
0.423828125	256
0.4248046875	251
0.42578125	251
0.4267578125	251
0.427734375	253
0.4287109375	255
0.4296875	259
0.4306640625	265
0.431640625	274
0.4326171875	274
0.43359375	276
0.4345703125	276
0.435546875	276
0.4365234375	274
0.4375	272
0.4384765625	274
0.439453125	274
0.4404296875	272
0.44140625	274
0.4423828125	274
0.443359375	276
0.4443359375	272
0.4453125	274
0.4462890625	278
0.447265625	273
0.4482421875	273
0.44921875	275
0.4501953125	274
0.451171875	270
0.4521484375	272
0.453125	272
0.4541015625	270
0.455078125	270
0.4560546875	270
0.45703125	270
0.4580078125	274
0.458984375	276
0.4599609375	278
0.4609375	278
0.4619140625	269
0.462890625	269
0.4638671875	271
0.46484375	270
0.4658203125	269
0.466796875	264
0.4677734375	266
0.46875	262
0.4697265625	262
0.470703125	262
0.4716796875	260
0.47265625	260
0.4736328125	260
0.474609375	262
0.4755859375	253
0.4765625	255
0.4775390625	253
0.478515625	251
0.4794921875	251
0.48046875	255
0.4814453125	253
0.482421875	255
0.4833984375	257
0.484375	259
0.4853515625	261
0.486328125	261
0.4873046875	265
0.48828125	267
0.4892578125	267
0.490234375	263
0.4912109375	265
0.4921875	263
0.4931640625	263
0.494140625	261
0.4951171875	261
0.49609375	260
0.4970703125	262
0.498046875	262
0.4990234375	266
0.5	268
0.5009765625	272
0.501953125	267
0.5029296875	267
0.50390625	265
0.5048828125	264
0.505859375	266
0.5068359375	266
0.5078125	266
0.5087890625	266
0.509765625	266
0.5107421875	266
0.51171875	264
0.5126953125	264
0.513671875	260
0.5146484375	262
0.515625	264
0.5166015625	266
0.517578125	266
0.5185546875	268
0.51953125	266
0.5205078125	268
0.521484375	268
0.5224609375	264
0.5234375	268
0.5244140625	268
0.525390625	261
0.5263671875	261
0.52734375	260
0.5283203125	262
0.529296875	262
0.5302734375	264
0.53125	266
0.5322265625	266
0.533203125	268
0.5341796875	266
0.53515625	266
0.5361328125	262
0.537109375	264
0.5380859375	266
0.5390625	264
0.5400390625	264
0.541015625	266
0.5419921875	262
0.54296875	264
0.5439453125	262
0.544921875	264
0.5458984375	264
0.546875	264
0.5478515625	268
0.548828125	266
0.5498046875	266
0.55078125	270
0.5517578125	261
0.552734375	263
0.5537109375	263
0.5546875	262
0.5556640625	262
0.556640625	264
0.5576171875	264
0.55859375	262
0.5595703125	261
0.560546875	256
0.5615234375	260
0.5625	260
0.5634765625	262
0.564453125	262
0.5654296875	260
0.56640625	262
0.5673828125	258
0.568359375	258
0.5693359375	258
0.5703125	253
0.5712890625	255
0.572265625	257
0.5732421875	257
0.57421875	259
0.5751953125	257
0.576171875	255
0.5771484375	255
0.578125	257
0.5791015625	261
0.580078125	261
0.5810546875	263
0.58203125	256
0.5830078125	256
0.583984375	256
0.5849609375	256
0.5859375	258
0.5869140625	254
0.587890625	252
0.5888671875	254
0.58984375	254
0.5908203125	254
0.591796875	256
0.5927734375	258
0.59375	258
0.5947265625	254
0.595703125	258
0.5966796875	262
0.59765625	262
0.5986328125	258
0.599609375	260
0.6005859375	262
0.6015625	264
0.6025390625	263
0.603515625	263
0.6044921875	263
0.60546875	263
0.6064453125	265
0.607421875	263
0.6083984375	258
0.609375	258
0.6103515625	256
0.611328125	254
0.6123046875	256
0.61328125	258
0.6142578125	262
0.615234375	260
0.6162109375	260
0.6171875	262
0.6181640625	264
0.619140625	257
0.6201171875	257
0.62109375	253
0.6220703125	244
0.623046875	246
0.6240234375	244
0.625	246
0.6259765625	246
0.626953125	248
0.6279296875	248
0.62890625	248
0.6298828125	248
0.630859375	244
0.6318359375	248
0.6328125	248
0.6337890625	248
0.634765625	244
0.6357421875	244
0.63671875	246
0.6376953125	248
0.638671875	248
0.6396484375	250
0.640625	249
0.6416015625	249
0.642578125	247
0.6435546875	240
0.64453125	238
0.6455078125	238
0.646484375	240
0.6474609375	240
0.6484375	239
0.6494140625	241
0.650390625	243
0.6513671875	247
0.65234375	251
0.6533203125	250
0.654296875	252
0.6552734375	247
0.65625	245
0.6572265625	245
0.658203125	245
0.6591796875	247
0.66015625	243
0.6611328125	238
0.662109375	238
0.6630859375	238
0.6640625	238
0.6650390625	234
0.666015625	238
0.6669921875	238
0.66796875	238
0.6689453125	240
0.669921875	238
0.6708984375	240
0.671875	240
0.6728515625	238
0.673828125	240
0.6748046875	238
0.67578125	240
0.6767578125	242
0.677734375	244
0.6787109375	244
0.6796875	246
0.6806640625	252
0.681640625	252
0.6826171875	247
0.68359375	240
0.6845703125	239
0.685546875	239
0.6865234375	239
0.6875	235
0.6884765625	233
0.689453125	233
0.6904296875	237
0.69140625	239
0.6923828125	238
0.693359375	238
0.6943359375	238
0.6953125	240
0.6962890625	240
0.697265625	239
0.6982421875	241
0.69921875	237
0.7001953125	233
0.701171875	231
0.7021484375	229
0.703125	231
0.7041015625	231
0.705078125	233
0.7060546875	235
0.70703125	234
0.7080078125	236
0.708984375	231
0.7099609375	235
0.7109375	237
0.7119140625	239
0.712890625	238
0.7138671875	238
0.71484375	240
0.7158203125	240
0.716796875	240
0.7177734375	238
0.71875	238
0.7197265625	238
0.720703125	238
0.7216796875	238
0.72265625	240
0.7236328125	238
0.724609375	242
0.7255859375	238
0.7265625	237
0.7275390625	235
0.728515625	237
0.7294921875	237
0.73046875	239
0.7314453125	232
0.732421875	234
0.7333984375	234
0.734375	230
0.7353515625	232
0.736328125	232
0.7373046875	230
0.73828125	232
0.7392578125	232
0.740234375	227
0.7412109375	227
0.7421875	227
0.7431640625	225
0.744140625	223
0.7451171875	222
0.74609375	221
0.7470703125	220
0.748046875	220
0.7490234375	222
0.75	226
0.7509765625	226
0.751953125	228
0.7529296875	223
0.75390625	225
0.7548828125	227
0.755859375	227
0.7568359375	227
0.7578125	223
0.7587890625	223
0.759765625	223
0.7607421875	222
0.76171875	222
0.7626953125	224
0.763671875	222
0.7646484375	224
0.765625	224
0.7666015625	226
0.767578125	228
0.7685546875	228
0.76953125	232
0.7705078125	231
0.771484375	227
0.7724609375	227
0.7734375	229
0.7744140625	231
0.775390625	216
0.7763671875	216
0.77734375	216
0.7783203125	218
0.779296875	216
0.7802734375	211
0.78125	215
0.7822265625	217
0.783203125	213
0.7841796875	213
0.78515625	211
0.7861328125	211
0.787109375	209
0.7880859375	209
0.7890625	211
0.7900390625	209
0.791015625	211
0.7919921875	213
0.79296875	211
0.7939453125	211
0.794921875	210
0.7958984375	206
0.796875	206
0.7978515625	206
0.798828125	208
0.7998046875	208
0.80078125	208
0.8017578125	199
0.802734375	203
0.8037109375	203
0.8046875	203
0.8056640625	205
0.806640625	207
0.8076171875	206
0.80859375	206
0.8095703125	208
0.810546875	206
0.8115234375	208
0.8125	208
0.8134765625	203
0.814453125	205
0.8154296875	196
0.81640625	196
0.8173828125	196
0.818359375	198
0.8193359375	198
0.8203125	196
0.8212890625	192
0.822265625	194
0.8232421875	194
0.82421875	193
0.8251953125	195
0.826171875	195
0.8271484375	186
0.828125	186
0.8291015625	188
0.830078125	190
0.8310546875	190
0.83203125	190
0.8330078125	189
0.833984375	185
0.8349609375	187
0.8359375	185
0.8369140625	187
0.837890625	189
0.8388671875	189
0.83984375	191
0.8408203125	184
0.841796875	184
0.8427734375	184
0.84375	188
0.8447265625	179
0.845703125	179
0.8466796875	183
0.84765625	182
0.8486328125	182
0.849609375	180
0.8505859375	178
0.8515625	180
0.8525390625	182
0.853515625	177
0.8544921875	177
0.85546875	173
0.8564453125	173
0.857421875	175
0.8583984375	177
0.859375	177
0.8603515625	177
0.861328125	177
0.8623046875	177
0.86328125	177
0.8642578125	179
0.865234375	177
0.8662109375	177
0.8671875	170
0.8681640625	174
0.869140625	176
0.8701171875	175
0.87109375	171
0.8720703125	167
0.873046875	167
0.8740234375	169
0.875	171
0.8759765625	171
0.876953125	173
0.8779296875	169
0.87890625	171
0.8798828125	169
0.880859375	169
0.8818359375	160
0.8828125	158
0.8837890625	158
0.884765625	158
0.8857421875	156
0.88671875	151
0.8876953125	151
0.888671875	151
0.8896484375	155
0.890625	157
0.8916015625	157
0.892578125	153
0.8935546875	155
0.89453125	153
0.8955078125	152
0.896484375	145
0.8974609375	141
0.8984375	143
0.8994140625	145
0.900390625	145
0.9013671875	149
0.90234375	151
0.9033203125	151
0.904296875	151
0.9052734375	151
0.90625	151
0.9072265625	149
0.908203125	147
0.9091796875	142
0.91015625	142
0.9111328125	144
0.912109375	144
0.9130859375	146
0.9140625	139
0.9150390625	139
0.916015625	139
0.9169921875	139
0.91796875	135
0.9189453125	137
0.919921875	133
0.9208984375	135
0.921875	137
0.9228515625	139
0.923828125	137
0.9248046875	136
0.92578125	138
0.9267578125	138
0.927734375	138
0.9287109375	133
0.9296875	133
0.9306640625	135
0.931640625	137
0.9326171875	136
0.93359375	135
0.9345703125	134
0.935546875	133
0.9365234375	133
0.9375	132
0.9384765625	131
0.939453125	127
0.9404296875	122
0.94140625	124
0.9423828125	124
0.943359375	122
0.9443359375	124
0.9453125	123
0.9462890625	119
0.947265625	119
0.9482421875	118
0.94921875	118
0.9501953125	120
0.951171875	120
0.9521484375	122
0.953125	122
0.9541015625	124
0.955078125	124
0.9560546875	122
0.95703125	121
0.9580078125	94
0.958984375	90
0.9599609375	90
0.9609375	90
0.9619140625	92
0.962890625	90
0.9638671875	75
0.96484375	75
0.9658203125	79
0.966796875	78
0.9677734375	76
0.96875	76
0.9697265625	76
0.970703125	78
0.9716796875	78
0.97265625	78
0.9736328125	74
0.974609375	74
0.9755859375	65
0.9765625	67
0.9775390625	69
0.978515625	69
0.9794921875	69
0.98046875	65
0.9814453125	67
0.982421875	58
0.9833984375	51
0.984375	53
0.9853515625	49
0.986328125	49
0.9873046875	49
0.98828125	44
0.9892578125	46
0.990234375	42
0.9912109375	41
0.9921875	39
0.9931640625	39
0.994140625	38
0.9951171875	37
0.99609375	37
0.9970703125	39
0.998046875	39
0.9990234375	41

};
\addlegendentry{Fast-SSC\cite{sarkis14}}




\end{axis}
\end{tikzpicture}


==> figures/sctree-n16_k10.tikz <==
\begin{tikzpicture}[scale=.75]
\usetikzlibrary{backgrounds}

\filldraw[fill=gray!40!white, draw=black] (+0.00,+0.00) circle [radius=.2];

\filldraw[fill=gray!40!white, draw=black] (-3.00,-1.00) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+3.00,-1.00) circle [radius=.2];

\filldraw[fill=gray!40!white, draw=black] (-4.50,-2.20) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (-1.50,-2.20) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+1.50,-2.20) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+4.50,-2.20) circle [radius=.2];

\filldraw[fill=gray!40!white, draw=black] (-5.25,-3.40) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (-3.75,-3.40) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (-2.25,-3.40) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (-0.75,-3.40) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+0.75,-3.40) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+2.25,-3.40) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+3.75,-3.40) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+5.25,-3.40) circle [radius=.2];

\filldraw[fill=white!40!white, draw=black] (-5.60,-4.60) circle [radius=.2];
\filldraw[fill=white!40!white, draw=black] (-4.90,-4.60) circle [radius=.2];
\filldraw[fill=white!40!white, draw=black] (-4.10,-4.60) circle [radius=.2];
\filldraw[fill=white!40!white, draw=black] (-3.40,-4.60) circle [radius=.2];
\filldraw[fill=white!40!white, draw=black] (-2.60,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (-1.90,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (-1.10,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (-0.40,-4.60) circle [radius=.2];
\filldraw[fill=white!40!white, draw=black] (+0.40,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (+1.10,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (+1.90,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (+2.60,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (+3.40,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (+4.10,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (+4.90,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (+5.60,-4.60) circle [radius=.2];

\node [color=black] at (-5.60,-5.10) {$\hat{u}_0$};
\node [color=black] at (-4.90,-5.10) {$\hat{u}_1$};
\node [color=black] at (-4.10,-5.10) {$\hat{u}_2$};
\node [color=black] at (-3.40,-5.10) {$\hat{u}_3$};
\node [color=black] at (-2.60,-5.10) {$\hat{u}_4$};
\node [color=black] at (-1.90,-5.10) {$\hat{u}_5$};
\node [color=black] at (-1.10,-5.10) {$\hat{u}_6$};
\node [color=black] at (-0.40,-5.10) {$\hat{u}_7$};
\node [color=black] at (+0.40,-5.10) {$\hat{u}_8$};
\node [color=black] at (+1.10,-5.10) {$\hat{u}_9$};
\node [color=black] at (+1.90,-5.10) {$\hat{u}_{10}$};
\node [color=black] at (+2.60,-5.10) {$\hat{u}_{11}$};
\node [color=black] at (+3.40,-5.10) {$\hat{u}_{12}$};
\node [color=black] at (+4.10,-5.10) {$\hat{u}_{13}$};
\node [color=black] at (+4.90,-5.10) {$\hat{u}_{14}$};
\node [color=black] at (+5.60,-5.10) {$\hat{u}_{15}$};

\begin{scope}[on background layer]
\draw [-] (+0.00,+0.00) -- (-3.00,-1.00);
\draw [-] (+0.00,+0.00) -- (+3.00,-1.00);

\draw [-] (-3.00,-1.00) -- (-4.50,-2.20);
\draw [-] (-3.00,-1.00) -- (-1.50,-2.20);
\draw [-] (+3.00,-1.00) -- (+1.50,-2.20);
\draw [-] (+3.00,-1.00) -- (+4.50,-2.20);

\draw [-] (-4.50,-2.20) -- (-5.25,-3.40);
\draw [-] (-4.50,-2.20) -- (-3.75,-3.40);
\draw [-] (-1.50,-2.20) -- (-2.25,-3.40);
\draw [-] (-1.50,-2.20) -- (-0.75,-3.40);
\draw [-] (+1.50,-2.20) -- (+0.75,-3.40);
\draw [-] (+1.50,-2.20) -- (+2.25,-3.40);
\draw [-] (+4.50,-2.20) -- (+3.75,-3.40);
\draw [-] (+4.50,-2.20) -- (+5.25,-3.40);

\draw [-] (-5.25,-3.40) -- (-5.60,-4.60);
\draw [-] (-5.25,-3.40) -- (-4.90,-4.60);
\draw [-] (-3.75,-3.40) -- (-4.10,-4.60);
\draw [-] (-3.75,-3.40) -- (-3.40,-4.60);
\draw [-] (-2.25,-3.40) -- (-2.60,-4.60);
\draw [-] (-2.25,-3.40) -- (-1.90,-4.60);
\draw [-] (-0.75,-3.40) -- (-1.10,-4.60);
\draw [-] (-0.75,-3.40) -- (-0.40,-4.60);
\draw [-] (+0.75,-3.40) -- (+0.40,-4.60);
\draw [-] (+0.75,-3.40) -- (+1.10,-4.60);
\draw [-] (+2.25,-3.40) -- (+1.90,-4.60);
\draw [-] (+2.25,-3.40) -- (+2.60,-4.60);
\draw [-] (+3.75,-3.40) -- (+3.40,-4.60);
\draw [-] (+3.75,-3.40) -- (+4.10,-4.60);
\draw [-] (+5.25,-3.40) -- (+4.90,-4.60);
\draw [-] (+5.25,-3.40) -- (+5.60,-4.60);
\end{scope}


%\draw [rounded corners, dashed, color=darkgray](+3.15,-1.95) rectangle (+5.85,-4.85);	%R1 NODE
%\draw [rounded corners, dashed, color=darkgray](+0.10,-1.95) rectangle (+2.85,-4.85);	%SPC-4 NODE
%\draw [rounded corners, dashed, color=darkgray](+0.10,-0.75) rectangle (+5.85,-4.85);	%SPC-8 NODE
%\draw [rounded corners, dashed, color=darkgray](-3.15,-1.95) rectangle (-5.85,-4.85);	%R0 NODE
%\draw [rounded corners, dashed, color=darkgray](-0.10,-1.95) rectangle (-2.85,-4.85);	%SPC-4 NODE
%\draw [rounded corners, dashed, color=darkgray](-0.10,-0.75) rectangle (-5.85,-4.85);	%0-SPC NODE

%\node [color=black] at (-5.15,-1.00) {0SPC};
%\node [color=black] at (+0.75,-1.00) {SPC};
%\node [color=black] at (-5.35,-2.30) {R-0};
%\node [color=black] at (-2.35,-2.30) {SPC};
%\node [color=black] at (+0.65,-2.30) {SPC};
%\node [color=black] at (+3.65,-2.30) {R-1};

\end{tikzpicture}

